Polynomial-time algorithms for the curve graph

We describe a polynomial-time algorithm to compute a (tight) geodesic between two curves in the curve graph. As well as enabling us to compute the distance between a pair of curves, this has several applications to mapping classes. For example, we can use these geodesics to compute the asymptotic translation length, Nielsen--Thurston type, and canonical curve system of a mapping class in polynomial time in its word length.

==> tikz_boundary.tex <==

\begin{tikzpicture}[scale=1.35,thick]

\draw [red, dotted] (-1,-0.15) to [out=180,in=180] (-1,-0.5);
\draw [red, dotted] (-1,-0.0) to [out=180,in=180] (-1,0.5);
\draw [blue, dotted] (-2,0) to [out=270,in=270] (-1.28,-0.09);

\path [pattern=north west lines, pattern color=red]
	(0,0.5-0.1) to [out=0,in=180]
	(1,0.5) to [out=0,in=90]
	(2,0) to [out=270,in=0]
	(1,-0.5) to [out=180,in=0]
	(0,-0.5+0.1) to [out=180,in=0]
	(-1,-0.5) to [out=0,in=0]
	(-1,-0.15) to [out=90,in=270]
	(-1,-0.0) to [out=0,in=0]
	(-1,0.5) to [out=0,in=180]
	(0,0.5-0.1);

\draw [fill, white] (1.75,0) circle (5pt);
\draw [red] (1.75,0) circle (5pt);

\draw [fill, white] (0,0) circle (5pt);
\draw [red] (0,0) circle (5pt);

\draw [fill, white] (-0.72,-0.09) to [out=155,in=25]
	(-1.28,-0.09) to [out=340,in=200]
	(-0.72,-0.09);
\draw [fill, white] (1.28,-0.09) to [out=155,in=25]
	(0.72,-0.09) to [out=340,in=200]
	(1.28,-0.09);

\draw
	(0,0.5-0.1) to [out=0,in=180]
	(1,0.5) to [out=0,in=90]
	(2,0) to [out=270,in=0]
	(1,-0.5) to [out=180,in=0]
	(0,-0.5+0.1) to [out=180,in=0]
	(-1,-0.5) to [out=180,in=270]
	(-2,0) to [out=90,in=180]
	(-1,0.5) to [out=0,in=180]
	(0,0.5-0.1);

\draw (-1.5,0) to [out=-30,in=180+30] (-0.5,0);
\draw (-1.3,-0.1) to [out=30,in=180-30] (-0.7,-0.1);
\draw (0.5,0) to [out=-30,in=180+30] (1.5,0);
\draw (0.7,-0.1) to [out=30,in=180-30] (1.3,-0.1);

\draw [red] (-1,-0.15) to [out=0,in=0] (-1,-0.5);
\draw [red] (-1,-0.0) to [out=0,in=0] (-1,0.5);
\draw [blue] (-2,0) to [out=90,in=90] (-1.28,-0.09);

\node [blue] at (-2.5,0) {$\partial Y$};

\node [dot] at (1.75,0) {};
\node at (0,-0.75) {$\textcolor{red}{Y} \subseteq S$};

\draw [use as bounding box, draw=none] (-2,-0.75) rectangle (2,0.5);  % Set bounding box to ensure centering.

\end{tikzpicture}



==> tikz_crush.tex <==

\begin{tikzpicture}[scale=1.35,thick]

\begin{scope}[shift={(-2.5,0)}]
\draw [red, dotted] (-1,-0.15) to [out=180,in=180] (-1,-0.5);
\draw
	(0,0.5-0.1) to [out=0,in=180]
	(1,0.5) to [out=0,in=90]
	(2,0) to [out=270,in=0]
	(1,-0.5) to [out=180,in=0]
	(0,-0.5+0.1) to [out=180,in=0]
	(-1,-0.5) to [out=180,in=270]
	(-2,0) to [out=90,in=180]
	(-1,0.5) to [out=0,in=180]
	(0,0.5-0.1);
\draw (-1.5,0) to [out=-30,in=180+30] (-0.5,0);
\draw (-1.3,-0.1) to [out=30,in=180-30] (-0.7,-0.1);
\draw (0.5,0) to [out=-30,in=180+30] (1.5,0);
\draw (0.7,-0.1) to [out=30,in=180-30] (1.3,-0.1);
\draw [red] (-1,-0.15) to [out=0,in=0] node [right] {$a$} (-1,-0.5);
\node [dot] at (1.75,0) {};
\node at (0,-0.75) {$S$};
\end{scope}

\begin{scope}[shift={(2.5,0)}]
\draw
	(-1.5,0) to [out=-30,in=90]
	(-1.1,-0.35) to [out=270,in=0]
	(-1.25,-0.5) to [out=180,in=270]
	(-2,0) to [out=90,in=180]
	(-1,0.5) to [out=0,in=180]
	(0,0.5-0.1) to [out=0,in=180]
	(1,0.5) to [out=0,in=90]
	(2,0) to [out=270,in=0]
	(1,-0.5) to [out=180,in=0]
	(0,-0.5+0.1) to [out=180,in=0]
	(-0.75,-0.5) to [out=180,in=270]
	(-0.9,-0.35) to [out=90,in=210]
	(-0.5,0);
\draw (-1.3,-0.1) to [out=30,in=180-30] (-0.7,-0.1);
\draw (0.5,0) to [out=-30,in=180+30] (1.5,0);
\draw (0.7,-0.1) to [out=30,in=180-30] (1.3,-0.1);
\node [dot] at (1.75,0) {};
\node [dot] at (-1.25,-0.3) {};
\node [dot] at (-0.75,-0.3) {};
\node at (0,-0.75) {$S'$};
\end{scope}

\draw [->] (-0.35,0) -- node [above] {Crush} (0.35,0);

\end{tikzpicture}



==> tikz_elementary_train_track.tex <==

\begin{tabular}{cc}
	\begin{subfigure}[t]{0.4\textwidth}
		\centering
		\begin{tikzpicture}[scale=2,thick]
			\coordinate (A) at (210:0.577);  % 1/sqrt(3).
			\coordinate (B) at (330:0.577);
			\coordinate (C) at (90:0.577);
			\coordinate (A2) at (210:0.3);
			\coordinate (B2) at (330:0.3);
			\coordinate (C2) at (90:0.3);
			\draw (A) -- node [below] {$e_k$} (B) -- node [right] {$e_j$} (C) -- node [left] {$e_i$} (A);
		\end{tikzpicture}
		\caption*{$\intersection(b, e_i) = \intersection(b, e_j) = \intersection(b, e_k) = 0$.}
	\end{subfigure} &
	\begin{subfigure}[t]{0.4\textwidth}
		\centering
		\begin{tikzpicture}[scale=2,thick]
			\coordinate (A) at (210:0.577);  % 1/sqrt(3).
			\coordinate (B) at (330:0.577);
			\coordinate (C) at (90:0.577);
			\draw (A) -- node [below] {$e_k$} (B) -- node [right] {$e_j$} (C) -- node [left] {$e_i$} (A);
			\coordinate (A2) at (30:0.2);
			\coordinate (B2) at (150:0.2);
			\coordinate (C2) at (270:0.2);
			\draw [red] ($(A)!0.5!(C)$) to (B2) to [out=330, in=210] (A2) to ($(B)!0.5!(C)$);
		\end{tikzpicture}
		\caption*{$\intersection(b, e_i) = \intersection(b, e_j)$ and $\intersection(b, e_k) = 0$.}
	\end{subfigure} \\ \\
	\begin{subfigure}[t]{0.4\textwidth}
		\centering
		\begin{tikzpicture}[scale=2,thick]
			\coordinate (A) at (210:0.577);  % 1/sqrt(3).
			\coordinate (B) at (330:0.577);
			\coordinate (C) at (90:0.577);
			\draw (A) -- node [below] {$e_k$} (B) -- node [right] {$e_j$} (C) -- node [left] {$e_i$} (A);
			\coordinate (A2) at (30:0.2);
			\coordinate (B2) at (150:0.2);
			\coordinate (C2) at (270:0.2);
			\draw (A) -- node [below] {$e_k$} (B) -- node [right] {$e_j$} (C) -- node [left] {$e_i$} (A);
			\draw [red] ($(A)!0.5!(C)$) to (B2) to [out=330, in=90] (C2) to ($(A)!0.5!(B)$);
			\draw [red] ($(B)!0.5!(C)$) to (A2) to [out=210, in=90] (C2) to ($(A)!0.5!(B)$);
		\end{tikzpicture}
		\caption*{$\intersection(b, e_i) + \intersection(b, e_j) = \intersection(b, e_k)$.}
	\end{subfigure} &
	\begin{subfigure}[t]{0.4\textwidth}
		\centering
		\begin{tikzpicture}[scale=2,thick]
			\coordinate (A) at (210:0.577);  % 1/sqrt(3).
			\coordinate (B) at (330:0.577);
			\coordinate (C) at (90:0.577);
			\draw (A) -- node [below] {$e_k$} (B) -- node [right] {$e_j$} (C) -- node [left] {$e_i$} (A);
			\coordinate (A2) at (30:0.2);
			\coordinate (B2) at (150:0.2);
			\coordinate (C2) at (270:0.2);
			\draw [red] ($(A)!0.5!(C)$) to (B2) to [out=330, in=90] (C2) to ($(A)!0.5!(B)$);
			\draw [red] ($(B)!0.5!(C)$) to (A2) to [out=210, in=90] (C2) to ($(A)!0.5!(B)$);
			\draw [red] ($(A)!0.5!(C)$) to (B2) to [out=330, in=210] (A2) to ($(B)!0.5!(C)$);
		\end{tikzpicture}
		\caption*{Otherwise.}
	\end{subfigure}
\end{tabular}


==> tikz_flip.tex <==

\begin{tikzpicture}[scale=2,thick]

\node (rect) at (-1.5, 0) [draw,minimum width=3cm,minimum height=3cm] {};
\node (rect2) at (1, 0) [draw,minimum width=3cm,minimum height=3cm] {};

\draw (rect.south west) -- node [above, anchor=south] {$e$} (rect.north east);
\draw (rect2.north west) -- (rect2.south east);

\node [dot] at (rect.north west) {};
\node [dot] at (rect.north east) {};
\node [dot] at (rect.south west) {};
\node [dot] at (rect.south east) {};

\node [dot] at (rect2.north west) {};
\node [dot] at (rect2.north east) {};
\node [dot] at (rect2.south west) {};
\node [dot] at (rect2.south east) {};

\draw [thick,->] ($(rect.east)!0.25!(rect2.west)$) -- node[above] {Flip} ($(rect.east)!0.75!(rect2.west)$);

\node at (rect.south) [below,anchor=north] {$\calT$};
\node at (rect2.south) [below,anchor=north] {$\calT'$};

\end{tikzpicture}


==> tikz_lift.tex <==

\begin{tikzpicture}[scale=1.35,thick]

\begin{scope}[shift={(-2.5,0)}]
\draw [blue, dotted] (-1.4,-0.05) to [out=-60,in=60] (-1.4,-0.47);
\draw [blue, dotted] (-0.6,-0.05) to [out=240,in=120] (-0.6,-0.47);
\draw
	(0,0.5-0.1) to [out=0,in=180]
	(1,0.5) to [out=0,in=90]
	(2,0) to [out=270,in=0]
	(1,-0.5) to [out=180,in=0]
	(0,-0.5+0.1) to [out=180,in=0]
	(-1,-0.5) to [out=180,in=270]
	(-2,0) to [out=90,in=180]
	(-1,0.5) to [out=0,in=180]
	(0,0.5-0.1);
\draw (-1.5,0) to [out=-30,in=180+30] (-0.5,0);
\draw (-1.3,-0.1) to [out=30,in=180-30] (-0.7,-0.1);
\draw (0.5,0) to [out=-30,in=180+30] (1.5,0);
\draw (0.7,-0.1) to [out=30,in=180-30] (1.3,-0.1);

\draw [blue] (-1.4,-0.05) to [out=210,in=270]
	(-1.65,0) to [out=90,in=180]
	(-1,0.2) to [out=0,in=90]
	(-0.35,0) to [out=270,in=-40]
	(-0.6,-0.05);
\draw [blue] (-1.4,-0.47) to [out=150,in=270]
	(-1.85,0) to [out=90,in=180]
	(-1,0.4) to [out=0,in=90]
	(-0.15,0) node [right] {$m$} to [out=270,in=40]
	(-0.6,-0.47);
\node [dot] at (1.75,0) {};
\node at (0,-0.75) {$S$};
\end{scope}

\begin{scope}[shift={(2.5,0)}]
\draw [blue, dotted] (-1.4,-0.05) to [out=-60,in=60] (-1.4,-0.49);
\draw [blue, dotted] (-0.6,-0.05) to [out=240,in=120] (-0.6,-0.49);
\draw
	(-1.5,0) to [out=-30,in=90]
	(-1.1,-0.35) to [out=270,in=0]
	(-1.25,-0.5) to [out=180,in=270]
	(-2,0) to [out=90,in=180]
	(-1,0.5) to [out=0,in=180]
	(0,0.5-0.1) to [out=0,in=180]
	(1,0.5) to [out=0,in=90]
	(2,0) to [out=270,in=0]
	(1,-0.5) to [out=180,in=0]
	(0,-0.5+0.1) to [out=180,in=0]
	(-0.75,-0.5) to [out=180,in=270]
	(-0.9,-0.35) to [out=90,in=210]
	(-0.5,0);
	
\draw [red] (-1.25,-0.3) to [out=180,in=270]
	(-1.75,0) to [out=90,in=180]
	(-1,0.3) to [out=0,in=90]
	(-0.25,0) to [out=270,in=0]
	(-0.75,-0.3);
\node [red] at (-1,-0.3) {$t$};
\draw [blue] (-1.4,-0.05) to [out=210,in=270]
	(-1.65,0) to [out=90,in=180]
	(-1,0.2) to [out=0,in=90]
	(-0.35,0) to [out=270,in=-40]
	(-0.6,-0.05);
\draw [blue] (-1.4,-0.49) to [out=150,in=270]
	(-1.85,0) to [out=90,in=180]
	(-1,0.4) to [out=0,in=90]
	(-0.15,0) node [right] {$m'$} to [out=270,in=40]
	(-0.6,-0.49);
\draw (-1.3,-0.1) to [out=30,in=180-30] (-0.7,-0.1);
\draw (0.5,0) to [out=-30,in=180+30] (1.5,0);
\draw (0.7,-0.1) to [out=30,in=180-30] (1.3,-0.1);
\node [dot] at (1.75,0) {};
\node [dot] at (-1.25,-0.3) {};
\node [dot] at (-0.75,-0.3) {};
\node at (0,-0.75) {$S'$};
\end{scope}

\draw [<-] (-0.35,0) -- node [above] {Lift} (0.35,0);

\end{tikzpicture}



==> tikz_shift.tex <==

\begin{tikzpicture}[scale=2,thick]

\draw (0.5, 0) -- (2, 0);
\draw (0.5,0.5) to [out=-60,in=180] (1,0) node [dot,label=below:{$s_{i}$}] {};
\draw (1,-0.5) to [out=60,in=180] (1.5,0);
\node at (1.25,-0.75) {$\tau_{i}$};

\begin{scope}[shift={(2.5,0)}]
\draw (0.5, 0) -- (2, 0);
\draw (1,0.5) to [out=-60,in=180] (1.5,0) node [dot,label=below:{$s_{i+1}$}] {};
\draw (0.5,-0.5) to [out=60,in=180] (1,0);
\node at (1.25,-0.75) {$\tau_{i+1}$};
\end{scope}

\draw [->] (2.25,0) -- node [above] {Shift} (2.75,0);

\end{tikzpicture}


==> tikz_split.tex <==

\begin{tikzpicture}[scale=2,thick]

\draw (0.5, 0) -- (2, 0);
\draw (0.5,0.5) to [out=-60,in=180] (1,0) node [dot,label=below:{$s_{i}$}] {};
\draw (2,0.5) to [out=240,in=0] (1.5,0);
\node at (1.25,-0.5) {$\tau_{i}$};

\begin{scope}[shift={(2.75,-1)}]
\draw (0.5, 0) -- (2, 0);
\draw (0.5,0.5) to [out=-60,in=180] (1,0.25) to (1.5,0.25) to [out=0,in=240] (2,0.5);
\draw (1,0.25) to [out=0,in=180] (1.5,0) node [dot,label=below:{$s_{i+1}$}] {};
\node [anchor=west] at (2.25,0.25) {Right ($+1$)};
\end{scope}

\begin{scope}[shift={(2.75,0)}]
\draw (0.5, 0) -- (2, 0);
\draw (0.5,0.5) to [out=-60,in=180] (1,0.25) to (1.5,0.25) to [out=0,in=240] (2,0.5);
\node [anchor=west] at (2.25,0.25) {Central ($0$)};
\end{scope}

\begin{scope}[shift={(2.75,1)}]
\draw (0.5, 0) -- (2, 0);
\draw (0.5,0.5) to [out=-60,in=180] (1,0.25) to (1.5,0.25) to [out=0,in=240] (2,0.5);
\draw (1,0) to [out=0,in=180] (1.5,0.25) node [dot,label=above:{$s_{i+1}$}] {};
\node [anchor=west] at (2.25,0.25) {Left ($-1$)};
\end{scope}

\node at (4,-1.5) {$\tau_{i+1}$};
\draw [->] (2.25,0.25) -- node [above] {Split} (2.75,0.25);
\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (3,1.5) -- (3,-1);

\end{tikzpicture}


==> tikz_trans_len_irreducible.tex <==

\begin{tikzpicture}[scale=2,thick]

\coordinate (c0) at (-1, 1);
\coordinate (v) at (-0.65, 0.05);
\coordinate (cp) at (0, -0.05);
\coordinate (v2) at (0.65, 0.05);
\coordinate (cM) at (1, 1);

\draw [->, red] (-2,-0.25) -- (2,-0.25) node [right] {$\alpha$};

\draw [->, blue] (c0) to [out=-85,in=160]
	(v) to [out=-20,in=180]
	(cp) to [out=0,in=200] (v2) node [above] {$\gamma$};
\draw [blue]
	(v2) to [out=20,in=265]
	(cM);

\node [dot, label=above:{$c_0 = c$}] at (c0) {};
\node [dot, label=above:{$c'$}] at (cp) {};
\node [dot, label=above right:{$c_M = f^M(c)$}] at (cM) {};

\node [dot,label=below:{$x_0$}] (x0) at (-1,-0.25) {};
\node [dot,label=below right:{$x_M = f^M(x_0)$}] (xM) at (1,-0.25) {};


\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt}] (0,-0.25) -- node [right,xshift=6pt,yshift=-0pt] {$\leq 2 \delta$} (cp);

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt}] (x0) -- node [below,xshift=0pt,yshift=-12pt] {$\geq M / D$} (xM);
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt}] (c0) -- node [left,xshift=-8pt,yshift=0pt] {$d$} (x0);
\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt}] (cM) -- node [right,xshift=8pt,yshift=0pt] {$d$} (xM);

\end{tikzpicture}


==> tikz_trans_len_reducible.tex <==

\begin{tikzpicture}[scale=2,thick]

\node [circle,minimum size=75pt, dotted, fill=lightgray] (canonical) at (0,-0.75) {$\canonical(f)$};


\coordinate (c) at (-1,1);
\coordinate (c2) at (1, 1) {};
\coordinate  (cp) at (0, 0) {};
\coordinate  (v) at (-0.5, 0.15) {};
\coordinate (v2) at (0.5, 0.15) {};

\draw [->, blue] (c) to [out=290,in=135]
	(v) to [out=-45,in=180]
	(cp) to [out=0,in=180+45] (v2) node [above] {$\gamma$};
\draw [blue]
	(v2) to [out=45,in=250]
	(c2);

\node [dot, label=above:{$c$}] at (c) {};
\node [dot, label=above:{$f^M(c)$}] at (c2) {};

\node [dot, label=above right:{$c'$}] at (cp) {};
\node [dot, label=above:{$v$}] at (v) {};
\node [dot, label=right:{$m = f^M(m)$}] (m) at (0, -0.4) {};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3pt}]
(v) -- node [left,xshift=-6pt,yshift=-4pt] {$\leq 1$} (m);

\draw [decorate,decoration={brace,amplitude=5pt,raise=3pt}]
(v) -- node [above,yshift=6pt] {$\leq 1$} (cp);

\end{tikzpicture}


==> tikz_twist.tex <==

\begin{tikzpicture}[scale=2,thick]

\draw (0.5,0.5) to [out=-60,in=180] (1,0) node [dot,label=above:\contour*{white}{{$s_i$}}] {};
\foreach \x in {0.3,0.4,1.8,1.9,2} {\draw (\x,0) to [out=180,in=80] (\x-0.3,-0.5);}
\foreach \x in {0.5,0.7,1.1} {\draw (\x,0) to [out=0,in=100] (\x+0.3,-0.5);}

\draw [>->] (0,0) -- (2,0);
\draw [>->,red] (0,0.25) -- (2,0.25) node [right] {$c$};
\node at (1,-0.75) {$\tau_{i}$};

\begin{scope}[shift={(3,0)}]
\foreach \y in {0.15,0.2,0.25,0.3,0.35} {\draw (0,\y) to [out=0,in=180] (2,\y-0.05);}
\draw (0,0.1) to [out=0,in=180] (0.75,0.1) to [out=0,in=180] (1,0) node [dot,label=above:\contour*{white}{{$s_j$}}] {};
\draw (0.5,0.5) to [out=-60,in=180] (0.75,0.4) to [out=0,in=180] (2,0.35);
\foreach \x in {0.3,0.4,1.8,1.9,2} {\draw (\x,0) to [out=180,in=80] (\x-0.3,-0.5);}
\foreach \x in {0.5,0.7,1.1} {\draw (\x,0) to [out=0,in=100] (\x+0.3,-0.5);}

\draw [>->] (0,0) -- (2,0);
\node at (1,-0.75) {$\tau_{j} = T_c^k(\tau_i)$};
\end{scope}

\draw [->] (2.25,0) -- node [above] {Twist} (2.75,0);

\end{tikzpicture}

